Knowledge Distillation for Efficient Acoustic Echo Control

In recent years, many efforts have been made to supersede classical acoustic echo control (AEC) algorithms with more powerful machine-learned approaches. While surpassing the performance of well-established adaptive filters is very much possible, a remaining challenge is computational complexity. Popular architectures, such as convolutional recurrent networks (CRNs), are by multiple orders of magnitude computationally more expensive than classical signal processing solutions. Scaling down such models is usually straight-forward, but it comes at the cost of a notably reduced performance. We show - to the author's knowledge for the first time in AEC - how these performance drops can be successfully alleviated to a large degree by employing an effective knowledge distillation (KD) process, enabling more potent efficient AEC. Our proposed CGGN16 student AEC models show significantly less near-end speech distortion at only 2% of its teacher's computational complexity, surpass the overall performance of a six times more complex model trained on ground-truth labels, and outperform other AEC-focused architectures from recent literature.

==> fig/bottleneck.tex <==
\documentclass[tikz]{standalone} 
\usepackage{xcolor}

\begin{document}
	\usetikzlibrary{dsp}
	\usetikzlibrary{chains}
	\usetikzlibrary{shapes.geometric}
	\usetikzlibrary{calc}
	
\newcommand{\QuadConv}{EDBlock}

\begin{tikzpicture}[scale = 0.75]

\pgfarrowsdeclare{dsparrow}{dsparrow}
{
	\arrowsize=0.50pt
	\advance\arrowsize by .5\pgflinewidth
	\pgfarrowsleftextend{-4\arrowsize}
	\pgfarrowsrightextend{4\arrowsize}
}
{
	\arrowsize=0.50pt
	\advance\arrowsize by .5\pgflinewidth
	\pgfsetdash{}{0pt} % Solid line (do not dash)
	\pgfsetmiterjoin	 % Fixed miter join of line
	\pgfsetbuttcap		 % Fixed butt cap of line
	\pgfpathmoveto{\pgfpoint{-4\arrowsize}{2.5\arrowsize}}
	\pgfpathlineto{\pgfpoint{4\arrowsize}{0pt}}
	\pgfpathlineto{\pgfpoint{-4\arrowsize}{-2.5\arrowsize}}
	\pgfpathclose
	\pgfusepathqfill
}


\tikzstyle{arrow} = [thick,->,>=stealth]
\pgfmathsetmacro{\rootx}{0}
\pgfmathsetmacro{\rooty}{0}

\pgfmathsetmacro{\topconvs}{-1}
\pgfmathsetmacro{\botconvs}{-5.05}
\pgfmathsetmacro{\convsep}{1.35}

\pgfmathsetmacro{\leftrow}{-0.75}
\pgfmathsetmacro{\rightrow}{7.25}
\pgfmathsetmacro{\middlerow}{(\rightrow+\leftrow)/2}
\pgfmathsetmacro{\boxheight}{1.55}
\pgfmathsetmacro{\boxwidth}{10}
\pgfmathsetmacro{\quadboxwidth}{25.15}

    \fill [green!20] (-3.0,-4.575) rectangle (9.5,-8.275);
% 
             \draw   
              (\middlerow,{\topconvs-3*\convsep}) coordinate    (BN) 

              (\leftrow+.75,{\botconvs-0*\convsep}) node    (bottIn)     [dspfilter, minimum width=\boxwidth em, minimum height=\boxheight em, fill=white] {Conv($F, N\times 1$)}
	       (\rightrow-0.75,{\botconvs-0*\convsep}) node    (bottOut)     [dspfilter, minimum width=\boxwidth em, minimum height=\boxheight em, fill=white] {Conv($uF, N\times 1$)}
		   (\leftrow,{\botconvs-(0.55*\convsep)})   coordinate    (bottIn_)    {}
		   (\rightrow,{\botconvs-(0.55*\convsep)})   coordinate    (bottOut_)    {}
              (\leftrow+.75,{\botconvs-1*\convsep}) node    (clstm1)     [dspfilter, minimum width=\boxwidth em, minimum height=\boxheight em, fill=yellow!20] {Channel Divide}
	       (\rightrow-0.75,{\botconvs-1*\convsep}) node    (clstm2)     [dspfilter, minimum width=\boxwidth em, minimum height=\boxheight em, fill=yellow!20] {Reshape}
              ({\middlerow},{\botconvs-2*\convsep}) node    (rr)     [dspfilter, minimum width=2.535*\boxwidth em, minimum height=\boxheight em, fill=white] {$g\times$GRU($LF/r_U$)};
              
    \draw ([xshift=-7.5mm] bottIn.south) coordinate (conv3.out);
	\draw ([xshift=-7.5 mm] bottIn.north) coordinate (conv3.in);
    % \draw (clstm1.east) coordinate (chdiv.out);
	\draw ([xshift=-7.5 mm] clstm1.north) coordinate (chdiv.in);

    \draw ([xshift=-7.5mm, yshift=15mm] bottIn.south) coordinate (conv2.out);

    \draw ([xshift=7.5mm] bottOut.south) coordinate (convd3.in);
	\draw ([xshift=7.5 mm] bottOut.north) coordinate (convd3.out);

	\draw ([xshift=7.5 mm] clstm2.north) coordinate (resh.out);
    \draw ([xshift=7.5mm, yshift=15mm] bottOut.south) coordinate (convd2.in);
    

    \draw ([xshift=-7.5 mm] clstm1.south) coordinate (chdiv.out);
    \draw ([xshift=+7.5 mm] clstm2.south) coordinate (resh.in);

    \draw ([xshift=-40 mm] rr.north) coordinate (rr.in);
    \draw ([xshift=+40 mm] rr.north) coordinate (rr.out);

    %%%%

    \draw ([xshift=9mm, yshift=-1mm] bottIn.north) coordinate (bottIn_data_in);
    \draw ([xshift=7.5mm, yshift=-2.0mm] clstm1.north) coordinate (clstm1_data_in);
    \draw ([xshift=10mm, yshift=0mm] clstm1.south) coordinate (clstm1_data_out);
    \draw ([xshift=-6.5mm, yshift=-2.0mm] clstm2.north) coordinate (clstm2_data_out);
    \draw ([xshift=-10mm, yshift=0mm] clstm2.south) coordinate (clstm2_data_in);
	\draw ([xshift=-8mm, yshift=-1mm] bottOut.north) coordinate (bottOut_data_out);	

    \draw  (bottIn_data_in)   node    (out_data_node)       [label=above:\scriptsize $L/2^U \times 1 \times UF$] {};
    \draw  (clstm1_data_in)   node    (out_data_node)       [label=above:\scriptsize $L/2^U\times 1 \times F$] {};
    \draw  ([xshift=-1.5mm, yshift=+1.5mm]clstm1_data_out)   node    (clstm1_out)       [label=below:\scriptsize $LF/r_U \times 1 \times g$] {};
    \draw  ([xshift=2.5mm, yshift=+1.5mm]clstm2_data_in)   node    (clstm1_out)       [label=below:\scriptsize $LF/r_U \times 1 \times g$] {};
    \draw  (clstm2_data_out)   node    (out_data_node)       [label=above:\scriptsize $L/2^U \times 1 \times F$] {};
	\draw  (bottOut_data_out)   node    (out_data_node)       [label=above:\scriptsize $L/2^U \times 1 \times UF$] {};

    \draw ([xshift=-14mm, yshift=4.25mm] bottIn.north) node (bottIn_label) {${\bf z}^\mathrm{ENC}$};
    \draw ([xshift=+14mm, yshift=4.25mm] bottOut.north) node (bottIn_label) {${\bf z}^\mathrm{rBN}$};

    %%%%

    \begin{scope}[start chain]
    
    	\chainin (conv2.out); 

    	\chainin (conv3.in) 		[join=by dspconn];
    	\chainin (conv3.out);

        \chainin (chdiv.in) 		[join=by dspconn];
    	\chainin (chdiv.out);

        \chainin (rr.in) 		[join=by dspconn];
    	\chainin (rr.out);

        \chainin (resh.in) 		[join=by dspconn];
    	\chainin (resh.out);

        \chainin (convd3.in) 	[join=by dspconn];
        \chainin (convd3.out);
        \chainin (convd2.in) 	[join=by dspconn];
       

    \end{scope}
	
\end{tikzpicture}



\end{document}


==> fig/complexity_plot_MOS.tex <==
\documentclass[tikz]{standalone} 
\usepackage{xcolor}
\usepackage{pgfplots} 



\begin{document}
	\usetikzlibrary{dsp}
	\usetikzlibrary{chains}
	\usetikzlibrary{shapes.geometric}
	\usetikzlibrary{calc}
	\usetikzlibrary{arrows.meta}


\pgfkeys{
    /prepare label/.style={
        /print label/\detokenize{#1}/.code={\ttfamily\bf\scriptsize\detokenize{#1}}
    },
    /prepare label/.list={{w/o KD}, {w/ KD},CGGN-S,CGGN-M, CGGN-T, CRUSE, DLAC-Kalman, FDKF, -AEC, -Kalman}
}

\begin{tikzpicture}

\begin{axis}[
width=.60*\columnwidth,
height=.55*\columnwidth,
legend cell align={left},
legend style={fill opacity=1.0, draw opacity=1, text opacity=1, draw=white!80!black},
log basis x={10},
tick align=outside,
tick pos=left,
xlabel={\#FLOPS},
x label style={yshift=3mm},
% x labels style = {color=black},
% xmajorgrids,
xmin=110000000, xmax=20000000000,
xmode=log,
tick style={color=black},
% y label style={anchor=north, xshift=0mm, font=\big},
y label style={anchor=north, xshift=19mm, yshift=-2.5mm},
% y label style={anchor=north, xshift=-22mm, yshift=-6mm},
ylabel={\rotatebox[origin=c]{270}{{DT\,O* (MOS speech quality)}}},
% ylabel={\rotatebox[origin=c]{270}{\raisebox{3mm}[4mm][2mm]{MOS}}},
ymajorgrids,
yminorgrids,
minor y tick num=4,
ymin=2.70, ymax=3.349,
extra y ticks={4.6},
extra y tick labels={
    {}
},
extra y tick style={%
    major tick length=3pt,
},
% ytick style={color=black},
extra x ticks={150000000},
extra x tick style={%
    every tick/.append style={white, line width=2.7pt},
    yshift=1pt,
    % every tick/.append style={red},
    grid=none,
},
extra x tick labels={
    {}
    % \rotatebox[origin=c]{270}{\rule{3mm}{$\approx$}}
},
]

\addplot[
        mark=o,
        line width=0.75pt,
        % mark size=6pt,
        only marks,
        point meta=explicit symbolic,
        green,
        nodes near coords={
            \pgfkeys{/print label/\pgfplotspointmeta/.try}
        },
        every node near coord/.append style={font=\small, 
        % fill=white, 
        anchor=south,yshift=-2.5pt, xshift=15pt}
    ]
        table[header=false,meta index=0,x index=1,y index=2]{
			{w/ KD} 250000000 3.11
        };
\addplot[
        % mark=star,
        line width=0.75pt,
        % mark size=6pt,
        only marks,
        point meta=explicit symbolic,
        teal,
        nodes near coords={
            \pgfkeys{/print label/\pgfplotspointmeta/.try}
        },
        every node near coord/.append style={font=\small, 
        % fill=white,
        anchor=south,yshift=2.5pt, xshift=3.5pt}
    ]
        table[header=false,meta index=0,x index=1,y index=2]{
		      CGGN-S 250000000 3.2
        };
\addplot[
        mark=o,
        line width=0.75pt,
        % mark size=6pt,
        only marks,
        point meta=explicit symbolic,
        teal,
        nodes near coords={
            \pgfkeys{/print label/\pgfplotspointmeta/.try}
        },
        every node near coord/.append style={font=\small, 
        % fill=white, 
        anchor=south,yshift=1.0pt, xshift=2.5pt}
    ]
        table[header=false,meta index=0,x index=1,y index=2]{
			{w/ KD} 250000000 3.17
        };
        
\draw (axis cs:550000000,3.095) node (t) {\color{green}\bf\scriptsize(3)\,$\rightarrow$\,(1)};
\draw (axis cs:520000000,3.215) node (t) {\color{teal}\bf\scriptsize(3)};

\draw (axis cs:175000000,3.075) node (t) [fill=white] {\bf\tiny\color{green}KD};

\draw [arrows = {-Stealth[green, length=6pt]}, green, line width = 1.4pt] (axis cs: 250000000, 3.05) -- (axis cs: 250000000, 3.17);

\addplot[
        mark=star,
        line width=0.75pt,
        % mark size=6pt,
        only marks,
        point meta=explicit symbolic,
        green,
        nodes near coords={
            \pgfkeys{/print label/\pgfplotspointmeta/.try}
        },
        every node near coord/.append style={font=\small, fill=white,
        anchor=south,yshift=-13.5pt, xshift=2pt}
    ]
        table[header=false,meta index=0,x index=1,y index=2]{
			CGGN-S 250000000 3.03
        };
\addplot[
        mark=star,
        line width=0.75pt,
        only marks,
        point meta=explicit symbolic,
        cyan,
        nodes near coords={
            \pgfkeys{/print label/\pgfplotspointmeta/.try}
        },
        every node near coord/.append style={font=\small, fill=white,
        anchor=south, yshift=-11pt, xshift=0pt, inner sep=2}
    ]
        table[header=false,meta index=0,x index=1,y index=2]{
			CGGN-M 1870000000 2.90
        };
\addplot[
        mark=star,
        line width=0.75pt,
        only marks,
        point meta=explicit symbolic,
        blue,
        nodes near coords={
            \pgfkeys{/print label/\pgfplotspointmeta/.try}
        },
        every node near coord/.append style={font=\small, fill=white,
        anchor=south,yshift=-11pt, xshift=-9pt, inner sep=2}
    ]
        table[header=false,meta index=0,x index=1,y index=2]{
			CGGN-T 12470000000 3.31
        };
\addplot[
        mark=star,
        line width=0.75pt,
        only marks,
        point meta=explicit symbolic,
        purple,
        nodes near coords={
            \pgfkeys{/print label/\pgfplotspointmeta/.try}
        },
        every node near coord/.append style={font=\small, fill=white, anchor=south,yshift=-12.0pt,
        xshift=-1.8pt, inner sep=2}
    ]
        table[header=false,meta index=0,x index=1,y index=2]{
			DLAC-Kalman 6370000000 3.04
        };
\addplot[
        mark=star,
        line width=0.75pt,
        only marks,
        point meta=explicit symbolic,
        orange,
        nodes near coords={
            \pgfkeys{/print label/\pgfplotspointmeta/.try}
        },
        every node near coord/.append style={font=\small, fill=white,
        anchor=south,yshift=1pt, xshift=13pt, inner sep=2}
    ]
        table[header=false,meta index=0,x index=1,y index=2]{
			FDKF 120000000 2.75
        };
\addplot[
        % mark=star,
        line width=0.75pt,
        only marks,
        point meta=explicit symbolic,
        magenta,
        nodes near coords={
            \pgfkeys{/print label/\pgfplotspointmeta/.try}
        },
        every node near coord/.append style={font=\small, anchor=south,yshift=0.5pt, xshift=15pt, fill=white, inner sep=1pt}
    ]
        table[header=false,meta index=0,x index=1,y index=2]{
			-AEC 820000000 3.143
        };
\addplot[
        mark=star,
        line width=0.75pt,
        only marks,
        point meta=explicit symbolic,
        magenta,
        nodes near coords={
            \pgfkeys{/print label/\pgfplotspointmeta/.try}
        },
        every node near coord/.append style={font=\small, anchor=south,yshift=3pt, xshift=15pt, fill=white, inner sep=1pt}
    ]
        table[header=false,meta index=0,x index=1,y index=2]{
			CRUSE 820000000 3.17
        };
    
\end{axis}

\draw (0.2,-0.15) node (t) {\rotatebox[origin=c]{270}{{\!\!\!\!\!\! $\approx$}}};




\end{tikzpicture}



\end{document}


==> fig/complexity_plot_ST.tex <==
\documentclass[tikz]{standalone} 
\usepackage{xcolor}
\usepackage{pgfplots} 

\begin{document}
	\usetikzlibrary{dsp}
	\usetikzlibrary{chains}
	\usetikzlibrary{shapes.geometric}
	\usetikzlibrary{calc}
	\usetikzlibrary{arrows.meta}
	

\pgfkeys{
    /prepare label/.style={
        /print label/\detokenize{#1}/.code={\ttfamily\bf\scriptsize\detokenize{#1}}
    },
    /prepare label/.list={{w/ KD},CGGN-S,CGGN-M, CGGN-T, CRUSE, DLAC, -Kalman, FDKF, -AEC, -Kalman}
}


\begin{tikzpicture}

\definecolor{color0}{rgb}{0.67843137254902,0.847058823529412,0.901960784313726}

\begin{axis}[
width=.60*\columnwidth,
height=.55*\columnwidth,
legend cell align={left},
legend style={fill opacity=1.0, draw opacity=1, text opacity=1, draw=white!80!black},
log basis x={10},
tick align=outside,
tick pos=left,
x label style={yshift=3.5mm},
xlabel={\#parameters},
% xmajorgrids,
xmin=70000, xmax=3500000,
xmode=log,
tick style={color=black},
y label style={anchor=north, xshift=19mm, yshift=-2.5mm},
ylabel={\rotatebox[origin=c]{270}{{LPS (phonetic fidelity)}}},
% y label style={anchor=north, xshift=0mm, font=\big},
% ylabel={\rotatebox[origin=c]{270}{{MOS}}},
ymajorgrids,
yminorgrids,
minor y tick num=4,
ymin=0.60, ymax=0.799,
% extra y ticks={4.6},
% extra y tick labels={
%     {}
% },
% extra y tick style={%
%     major tick length=3pt,
% },
% % ytick style={color=black},
extra x ticks={83000},
extra x tick style={%
    every tick/.append style={white, line width=2.7pt},
    yshift=1pt,
    % every tick/.append style={red},
    grid=none,
},
extra x tick labels={
    {}
    % \rotatebox[origin=c]{270}{\rule{3mm}{$\approx$}}
},
]
\addplot[
        % mark=star,
        line width=0.75pt,
        only marks,
        point meta=explicit symbolic,
        green,
        nodes near coords={
            \pgfkeys{/print label/\pgfplotspointmeta/.try}
        },
        every node near coord/.append style={font=\small, anchor=south, yshift=5.0pt, 
        xshift=0pt, fill=white, inner sep=2}
    ]
        table[header=false,meta index=0,x index=1,y index=2]{
			CGGN-S 220000 0.751
        };
\addplot[
        mark=o,
        % mark size=4pt,
        line width=0.75pt,
        only marks,
        point meta=explicit symbolic,
        green,
        nodes near coords={
            \pgfkeys{/print label/\pgfplotspointmeta/.try}
        },
        every node near coord/.append style={font=\small, anchor=south,yshift=2.25pt, xshift=-11.5pt, fill=white, inner sep=2}
    ]
        table[header=false,meta index=0,x index=1,y index=2]{
			{w/ KD} 200000 0.74
        };
\addplot[
        mark=o,
        line width=0.75pt,
        mark size=1.25pt,
        only marks,
        point meta=explicit symbolic,
        teal,
        nodes near coords={
            \pgfkeys{/print label/\pgfplotspointmeta/.try}
        },
        every node near coord/.append style={font=\small, 
        % fill=white, 
        anchor=south,yshift=-5.5pt, xshift=15pt}
        % anchor=south,yshift=2.25pt, xshift=2.5pt}
    ]
        table[header=false,meta index=0,x index=1,y index=2]{
			{w/ KD} 200000 0.74
        };
\draw (axis cs:340000,0.755) node (t) [fill=white] {\color{green}\bf\scriptsize(3)\,$\rightarrow$\,(1)};
\draw (axis cs:630000,0.741) node (t) {\color{teal}\bf\scriptsize(3)};

\draw (axis cs:260000,0.717) node (t) [fill=white] {\bf\tiny\color{green}KD};

\draw [arrows = {-Stealth[green, length=5.5pt]}, green, line width = 1.4pt] (axis cs: 200000, 0.7065) -- (axis cs: 200000, 0.735);

\addplot[
        mark=star,
        line width=0.75pt,
        only marks,
        point meta=explicit symbolic,
        green,
        nodes near coords={
            \pgfkeys{/print label/\pgfplotspointmeta/.try}
        },
        every node near coord/.append style={font=\small, anchor=south,yshift=-12pt, fill=white, inner sep=2}
    ]
        table[header=false,meta index=0,x index=1,y index=2]{
			{CGGN-S} 200000 0.70
        };
\addplot[
        % mark=star,
        line width=0.75pt,
        only marks,
        point meta=explicit symbolic,
        purple,
        nodes near coords={
            \pgfkeys{/print label/\pgfplotspointmeta/.try}
        },
        every node near coord/.append style={font=\small, anchor=south,yshift=-10pt, xshift=5pt, fill=white, inner sep=1pt}
    ]
        table[header=false,meta index=0,x index=1,y index=2]{
			-Kalman 77000 0.7175
        };
\addplot[
        mark=star,
        line width=0.75pt,
        only marks,
        point meta=explicit symbolic,
        purple,
        nodes near coords={
            \pgfkeys{/print label/\pgfplotspointmeta/.try}
        },
        every node near coord/.append style={font=\small, anchor=south,yshift=-10pt, xshift=5pt, fill=white, inner sep=1pt}
    ]
        table[header=false,meta index=0,x index=1,y index=2]{
			DLAC 77000 0.73
        };

\addplot[
        mark=star,
        line width=0.75pt,
        only marks,
        point meta=explicit symbolic,
        cyan,
        nodes near coords={
            \pgfkeys{/print label/\pgfplotspointmeta/.try}
        },
        every node near coord/.append style={font=\small, anchor=south,yshift=-12pt, fill=white, inner sep=2}
    ]
        table[header=false,meta index=0,x index=1,y index=2]{
			CGGN-M 700000 0.73
        };
\addplot[
        mark=star,
        line width=0.75pt,
        only marks,
        point meta=explicit symbolic,
        blue,
        nodes near coords={
            \pgfkeys{/print label/\pgfplotspointmeta/.try}
        },
        every node near coord/.append style={font=\small, anchor=south,yshift=3pt, xshift=-9.5pt, fill=white, inner sep = 1pt}
    ]
        table[header=false,meta index=0,x index=1,y index=2]{
			CGGN-T 2400000 0.77
        };
\addplot[
        mark=star,
        line width=0.75pt,
        only marks,
        point meta=explicit symbolic,
        orange,
        nodes near coords={
            \pgfkeys{/print label/\pgfplotspointmeta/.try}
        },
        every node near coord/.append style={font=\small, anchor=south,yshift=2pt, xshift=10pt, fill=white, inner sep=1pt}
    ]
        table[header=false,meta index=0,x index=1,y index=2]{
			FDKF 75000 0.61
        };
\addplot[
        mark=star,
        line width=0.75pt,
        only marks,
        point meta=explicit symbolic,
        magenta,
        nodes near coords={
            \pgfkeys{/print label/\pgfplotspointmeta/.try}
        },
        every node near coord/.append style={font=\small, anchor=south,yshift=-10.5pt, xshift=0pt, fill=white, inner sep=1pt}
    ]
        table[header=false,meta index=0,x index=1,y index=2]{
			-AEC 1900000 0.737
        };
\addplot[
        mark=star,
        line width=0.75pt,
        only marks,
        point meta=explicit symbolic,
        magenta,
        nodes near coords={
            \pgfkeys{/print label/\pgfplotspointmeta/.try}
        },
        every node near coord/.append style={font=\small, anchor=south,yshift=-10.5pt, xshift=0pt, fill=white, inner sep=1pt}
    ]
        table[header=false,meta index=0,x index=1,y index=2]{
			CRUSE 1900000 0.75
        };

\end{axis}

\draw (0.15,-0.15) node (t) {\rotatebox[origin=c]{270}{\!\!\!\!\!\!{ $\approx$}}};



\end{tikzpicture}



\end{document}


==> fig/general_system.tex <==
\documentclass[tikz]{standalone} 
\usepackage{xcolor}
\newcommand\M{M'}
\pgfplotsset{compat=1.8}

\begin{document}
	\usetikzlibrary{dsp}
	\usetikzlibrary{chains}
	\usetikzlibrary{shapes.geometric}
	\usetikzlibrary{calc}

\begin{tikzpicture}[scale = 1.5]

\tikzstyle{encdec}=[trapezium, trapezium angle=67.5, draw, inner ysep=5pt, outer sep=0pt,text width=1, minimum height=10, line width=.8pt, fill=white]

\pgfarrowsdeclare{dsparrow}{dsparrow}
{
	\arrowsize=0.40pt
	\advance\arrowsize by .5\pgflinewidth
	\pgfarrowsleftextend{-4\arrowsize}
	\pgfarrowsrightextend{4\arrowsize}
}
{
	\arrowsize=0.40pt
	\advance\arrowsize by .5\pgflinewidth
	\pgfsetdash{}{0pt} % Solid line (do not dash)
	\pgfsetmiterjoin	 % Fixed miter join of line
	\pgfsetbuttcap		 % Fixed butt cap of line
	\pgfpathmoveto{\pgfpoint{-4\arrowsize}{2.5\arrowsize}}
	\pgfpathlineto{\pgfpoint{4\arrowsize}{0pt}}
	\pgfpathlineto{\pgfpoint{-4\arrowsize}{-2.5\arrowsize}}
	\pgfpathclose
	\pgfusepathqfill
}

\pgfmathsetmacro{\toprow}{2.2}
\pgfmathsetmacro{\bottomrow}{0.9}
\pgfmathsetmacro{\middlerow}{(1.60}
\pgfmathsetmacro{\boxheight}{2}
\pgfmathsetmacro{\boxwidth}{5.5}

    \draw   (7.45, \middlerow-0.075) node    (backdrop)     [dspfilter, minimum width=13.5 em, minimum height=8.75 em, fill=black!10, draw=white] {}
            (8.5, \toprow + 0.2) node (Sys) {Near-end}
            (2.5, \toprow + 0.2) node (Sys) {Far-end}
            (2.5, \toprow)    coordinate  (InX)   {}
            (4.0, \toprow)    node  (StopX) [dspnodefull] {}
            

            (6.25, \toprow)  node (LS) [encdec, rotate=90] {}

            (6.8, \middlerow)     node (MidD)   [dspfilter, minimum width=3 em, minimum height=1.5 em, fill=white] {$h(n)$}
            (8.15, \middlerow+0.14)     node (rir) {room impulse}
            (8.2, \middlerow-0.14)     node (rir) {response (RIR)}
            (7.25, \bottomrow)     coordinate (S)      {}
            (6.8, \bottomrow-0.25)   coordinate (N)      {}
            
            (2.5, \bottomrow) coordinate  (OutE)  {}
            (4.0, \bottomrow) node        (GS) [dspfilter, minimum width=\boxwidth em, minimum height=\boxheight em, fill=red!25]{AEC}
            (6.25, \bottomrow) node  (MicIn) [circle, inner sep= 4, fill=white]  {}
            (6.25, \bottomrow) node  (Mic) [dspmultiplier, minimum width=0.5, fill=white]  {}
            (6.41, \bottomrow) coordinate  (InM)  {}
            (6.41, \bottomrow+0.2) coordinate  (MT)  {}
            (6.41, \bottomrow-0.2) coordinate  (MB)  {};

    \draw (4, \toprow+0.2) node (Xt) {$x(n)$};
    \draw (2.5, \bottomrow+0.3) node (Et) {$e(n)$};
    \draw (5.35, \bottomrow+0.3) node (Yt) {$y(n)$};
    \draw ([xshift=+3mm, yshift=0mm] S.east)                node (St) {$s(n)$};
    \draw ([xshift=+3mm, yshift=0mm] N.east)           node (Nt) {$n(n)$};
    \draw ([xshift=+3mm, yshift=-2.0mm] MidD.south)           node (Dt) {$d(n)$};
    \draw ([xshift=+2mm, yshift=+4.5mm] MidD.north)           node (X_t) {$x'(n)$};
    \draw ([yshift=-.5mm] InM) coordinate (InMb) {};

    \begin{scope}[start chain]
	
        \chainin (InX);
        \chainin (LS) 	[join=by dspconn];

        \chainin (Mic);
        \chainin (GS) 	[join=by dspconn];
        \chainin (OutE) 	[join=by dspconn];

        \chainin (StopX);
        % \chainin (Delay) 	[join=by dspconn];
        \chainin (GS) 	[join=by dspconn];

        \chainin (S);
        \chainin (InM) 	[join=by dspconn];
        \chainin (N);
        \chainin (InMb) 	[join=by dspconn];

        \chainin (MT);
        \chainin (MB) [join=by dspline];

    \end{scope}

    \draw[dspconn] (LS.south) to[out=-2,in=95] (MidD);
    \draw[dspconn] (MidD) to[out=-90,in=30] ([yshift=.5mm] InM);
	
\end{tikzpicture}

\end{document}
